Beacon, a lightweight deep reinforcement learning benchmark library for flow control

Recently, the increasing use of deep reinforcement learning for flow control problems has led to a new area of research, focused on the coupling and the adaptation of the existing algorithms to the control of numerical fluid dynamics environments. Although still in its infancy, the field has seen multiple successes in a short time span, and its fast development pace can certainly be partly imparted to the open-source effort that drives the expansion of the community. Yet, this emerging domain still misses a common ground to (i) ensure the reproducibility of the results, and (ii) offer a proper ad-hoc benchmarking basis. To this end, we propose Beacon, an open-source benchmark library composed of seven lightweight 1D and 2D flow control problems with various characteristics, action and observation space characteristics, and CPU requirements. In this contribution, the seven considered problems are described, and reference control solutions are provided. The sources for the following work are available at https://github.com/jviquerat/beacon.

==> burgers_score.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
				upper/.style={	name path=upper, smooth, draw=none},
				lower/.style={	name path=lower, smooth, draw=none},]
	\begin{axis}[	xmin=0, xmax=500000, scale=0.75,
				ymin=-6, ymax=0,
				scaled x ticks=false,
				xtick={0, 100000, 200000, 300000, 400000, 500000},
				xticklabels={$0$,$100k$,$200k$,$300k$,$400k$,$500k$},
				legend cell align=left, legend pos=south east,
				legend style={nodes={scale=0.8, transform shape}},
				every tick label/.append style={font=\scriptsize},
				grid=major, xlabel=transitions, ylabel=score]
				
		\legend{no control, \textsc{ppo}, \textsc{td3}}
		
		\addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,-3.5) (500000,-3.5)};
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {burgers_ppo.dat };
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {burgers_ppo.dat}; 
		\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {burgers_ppo.dat}; 
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {burgers_td3.dat};
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {burgers_td3.dat}; 
		\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=green1, thick, smooth] 		table[x index=0,y index=5] {burgers_td3.dat}; 
			
	\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%
\cprotect\caption{\textbf{Score curves for the} \textsc{ppo} \textbf{and the} \textsc{td3} \textbf{algorithms when solving the} \verb!burgers-v0! \textbf{environment.} The dashed line indicates the reward obtained for the uncontrolled case.} 
\label{fig:burgers_score}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> lorenz_control.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
%%%%%%%%%%%%
\begin{tikzpicture}[	scale=0.8, trim axis left, trim axis right, font=\scriptsize]
	\begin{axis}[	xmin=0, xmax=25, ymin=-20, ymax=20, scale=1.0,
				width=\textwidth, height=.25\textwidth, scale only axis=true,
				legend cell align=left, legend pos=north east,
				grid=major, xlabel=$t$, ylabel=$x$]
				
		\legend{no control, \textsc{ppo}}
				
		\addplot[draw=gray1, very thick, smooth] 	table[x index=0,y index=1] {lorenz_no_control.dat};
		\addplot[draw=green1, very thick, smooth] table[x index=0,y index=1] {lorenz_control.dat};
		
		\node[circle, fill=red, inner sep=0pt, minimum size=4pt] at (axis cs:3.45,18.5) {};
			
	\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%
\caption{\textbf{Controlled versus uncontrolled time evolution of the $x$ parameter.} The red dot corresponds to the typical control peak that precedes the locking of the system, also observed in \cite{beintema2020}.} 
\label{fig:lorenz_control}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> lorenz_score.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
				upper/.style={	name path=upper, smooth, draw=none},
				lower/.style={	name path=lower, smooth, draw=none},]
	\begin{axis}[	xmin=0, xmax=2000000, scale=0.75,
				ymin=180, ymax=450,
				scaled x ticks=false,
				xtick={0, 500000, 1000000, 1500000, 2000000},
				xticklabels={$0$,$500k$,$1000k$,$1500k$,$2000k$},
				legend cell align=left, legend pos=south east,
				legend style={nodes={scale=0.8, transform shape}},
				every tick label/.append style={font=\scriptsize},
				grid=major, xlabel=transitions, ylabel=score]
				
		\legend{no control, \textsc{ppo}, \textsc{dqn}}
		
		\addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,207) (2000000,207)};
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {lorenz_ppo.dat };
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {lorenz_ppo.dat}; 
		\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {lorenz_ppo.dat}; 
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {lorenz_dqn.dat};
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {lorenz_dqn.dat}; 
		\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=green1, thick, smooth] 		table[x index=0,y index=5] {lorenz_dqn.dat}; 
			
	\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%
\cprotect\caption{\textbf{Score curves for the} \textsc{ppo} \textbf{and} \textsc{dqn} \textbf{algorithms when solving the} \verb!lorenz-v0! \textbf{environment.} The dashed line indicates the reward obtained in the uncontrolled case.} 
\label{fig:lorenz_score}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> mixing_score.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
				upper/.style={	name path=upper, smooth, draw=none},
				lower/.style={	name path=lower, smooth, draw=none},]
	\begin{axis}[	xmin=0, xmax=100000, scale=0.75,
				ymin=-20, ymax=-5,
				scaled x ticks=false,
				xtick={0, 25000, 50000, 75000, 100000},
				xticklabels={$0$,$25k$,$50k$,$75k$,$100k$},
				legend cell align=left, legend pos=south east,
				legend style={nodes={scale=0.8, transform shape}},
				every tick label/.append style={font=\scriptsize},
				grid=major, xlabel=transitions, ylabel=score]
				
		\legend{$a=0$, \textsc{ppo}, \textsc{dqn}}
		
		\addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,-17.47) (100000,-17.47)};
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {mixing_ppo.dat};
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {mixing_ppo.dat}; 
		\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {mixing_ppo.dat}; 
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {mixing_dqn.dat};
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {mixing_dqn.dat}; 
		\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=green1, thick, smooth] 		table[x index=0,y index=5] {mixing_dqn.dat}; 
			
	\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%
\cprotect\caption{\textbf{Score curves obtained using the} \textsc{ppo} \textbf{and the} \textsc{dqn} \textbf{algorithms to solve the} \verb!mixing-v0! \textbf{environment.} The dashed line indicates the reward obtained for the uncontrolled environment.} 
\label{fig:mixing_score}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> ppo_perf.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
	\centering
	\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
					upper/.style={	name path=upper, smooth, draw=none},
					lower/.style={	name path=lower, smooth, draw=none},
					node distance=0.05cm]
		\begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
					ymin=-300, ymax=300,
					scaled x ticks=false,
					xtick={0,250000,500000,750000,1000000},
					xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
					ytick={-300,-200,-100,0,100,200,300},
					legend cell align=left, legend pos=south east,
					legend style={name=leg, nodes={scale=0.8, transform shape}},
					every tick label/.append style={font=\scriptsize},
					grid=major, xlabel=transitions, ylabel=score]
				
			\legend{\textsc{ppo}, \textsc{td3}}
		
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {ppo_lunarlander.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {ppo_lunarlander.dat}; 
			\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {ppo_lunarlander.dat};
			
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {td3_lunarlander.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {td3_lunarlander.dat}; 
			\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=green1, thick, smooth] 		table[x index=0,y index=5] {td3_lunarlander.dat}; 
						
		\end{axis}
		{
		\setlength{\fboxrule}{0.4pt}%
		\node[anchor=south east, xshift=3.5pt] (pic) at (leg.north east) {\fbox{\includegraphics[height=0.15\textwidth]{lunarlander.png}}};
		}
	\end{tikzpicture}
	\cprotect\caption{\verb!lunarlandercontinuous-v2!}
	\label{fig:lunarlander}
\end{subfigure} \qquad \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
	\centering
	\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
					upper/.style={	name path=upper, smooth, draw=none},
					lower/.style={	name path=lower, smooth, draw=none},
					node distance=0.05cm]
		\begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
					ymin=-150, ymax=300,
					scaled x ticks=false,
					xtick={0,250000,500000,750000,1000000},
					xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
					ytick={-100,0,100,200,300},
					legend cell align=left, legend pos=south east,
					legend style={name=leg, nodes={scale=0.8, transform shape}},
					every tick label/.append style={font=\scriptsize},
					grid=major, xlabel=transitions, ylabel={}]
				
			\legend{\textsc{ppo}, \textsc{td3}}
			
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {ppo_bipedalwalker.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {ppo_bipedalwalker.dat}; 
			\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {ppo_bipedalwalker.dat};
			
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {td3_bipedalwalker.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {td3_bipedalwalker.dat}; 
			\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=green1, thick, smooth] 		table[x index=0,y index=5] {td3_bipedalwalker.dat}; 
			
		\end{axis}
		{
		\setlength{\fboxrule}{0.4pt}%
		\node[anchor=south east, xshift=3.5pt] (pic) at (leg.north east) {\fbox{\includegraphics[height=0.15\textwidth]{bipedal.png}}};
		}
	\end{tikzpicture}
	\cprotect\caption{\verb!bipedalwalker-v3!}
	\label{fig:bipedalwalker}
\end{subfigure}
%%%%%%%%%%%%

\medskip

%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
	\centering
	\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
					upper/.style={	name path=upper, smooth, draw=none},
					lower/.style={	name path=lower, smooth, draw=none},
					node distance=0.05cm]
		\begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
					ymin=0, ymax=12000,
					scaled x ticks=false, scaled y ticks=false,
					xtick={0,250000,500000,750000,1000000},
					xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
					ytick={0,2000,4000,6000,8000,10000,12000},
					yticklabels={$0$,$2k$,$4k$,$6k$,$8k$,$10k$,$12k$},
					legend cell align=left, legend pos=north west,
					legend style={name=leg, nodes={scale=0.8, transform shape}},
					every tick label/.append style={font=\scriptsize},
					grid=major, xlabel=transitions, ylabel=score]
				
			\legend{\textsc{ppo}, \textsc{td3}}
		
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {ppo_halfcheetah.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {ppo_halfcheetah.dat}; 
			\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {ppo_halfcheetah.dat};
			
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {td3_halfcheetah.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {td3_halfcheetah.dat}; 
			\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=green1, thick, smooth] 		table[x index=0,y index=5] {td3_halfcheetah.dat}; 
			
		\end{axis}
		{
		\setlength{\fboxrule}{0.4pt}%
		\node[anchor=north west, xshift=-3.5pt] (pic) at (leg.south west) {\fbox{\includegraphics[height=0.2\textwidth]{halfcheetah.png}}};
		}
	\end{tikzpicture}
	\cprotect\caption{\verb!halfcheetah-v4!}
	\label{fig:halfcheetah}
\end{subfigure} \qquad \qquad
%%%%%%%%%%%%
\begin{subfigure}[t]{.35\textwidth}
	\centering
	\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
					upper/.style={	name path=upper, smooth, draw=none},
					lower/.style={	name path=lower, smooth, draw=none},
					node distance=0.05cm]
		\begin{axis}[	xmin=0, xmax=1000000, scale=0.7,
					ymin=0, ymax=5000,
					scaled x ticks=false,
					xtick={0,250000,500000,750000,1000000},
					xticklabels={$0$,$250k$,$500k$,$750k$,$1000k$},
					ytick={0,1000,2000,3000,4000,5000},
					yticklabels={$0$,$1k$,$2k$,$3k$,$4k$,$5k$},
					legend cell align=left, legend pos=north west,
					legend style={name=leg, nodes={scale=0.8, transform shape}},
					every tick label/.append style={font=\scriptsize},
					grid=major, xlabel=transitions, ylabel=score]
				
			\legend{\textsc{ppo}, \textsc{td3}}
		
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {ppo_walker2d.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {ppo_walker2d.dat}; 
			\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {ppo_walker2d.dat}; 
			
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {td3_walker2d.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {td3_walker2d.dat}; 
			\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=green1, thick, smooth] 		table[x index=0,y index=5] {td3_walker2d.dat};
			
		\end{axis}
		{
		\setlength{\fboxrule}{0.4pt}%
		\node[anchor=north west, xshift=-3.5pt] (pic) at (leg.south west) {\fbox{\includegraphics[height=0.2\textwidth]{walker2d.png}}};
		}
	\end{tikzpicture}
	\cprotect\caption{\verb!walker2d-v4!}
	\label{fig:walker2d}
\end{subfigure}
%%%%%%%%%%%%
\caption{\textbf{Performance benchmark} of our in-house \textsc{ppo} and \textsc{td3} algorithms on standard \textsc{gym} and \textsc{mujoco} environments. These results compare favourably with reference implementations \cite{spinningup_2018}} 
\label{fig:ppo_perf}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> rayleigh_nusselt.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
				upper/.style={	name path=upper, smooth, draw=none},
				lower/.style={	name path=lower, smooth, draw=none},]
	\begin{axis}[	xmin=0, xmax=250, scale=0.75,
				ymin=0.8, ymax=2.5,
				scaled x ticks=false,
				legend cell align=left, legend pos=north east,
				legend style={nodes={scale=0.8, transform shape}},
				every tick label/.append style={font=\scriptsize},
				grid=major, xlabel=$t$, ylabel=$\nus(t)$]
				
		\legend{no control, \textsc{ppo}}
		
		\addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,2.16) (250,2.16)};
		
		\addplot[draw=blue1, thick, smooth, tension=0.05] 	table[x index=0,y index=1] {rayleigh_nu.dat}; 
			
	\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%
\cprotect\caption{\textbf{Evolution of the instantaneous Nusselt number during an episode of the} \verb!rayleigh-v0! \textbf{environment} with and without control. The agent totally disables the convection, leading to a final Nusselt equal to $1$.} 
\label{fig:rayleigh_nusselt}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> rayleigh_score.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
				upper/.style={	name path=upper, smooth, draw=none},
				lower/.style={	name path=lower, smooth, draw=none},]
	\begin{axis}[	xmin=0, xmax=600000, scale=0.75,
				ymin=-230, ymax=-100,
				scaled x ticks=false,
				xtick={0, 100000, 200000, 300000, 400000, 500000, 600000},
				xticklabels={$0$,$100k$,$200k$,$300k$,$400k$,$500k$,$600k$},
				legend cell align=left, legend pos=south east,
				legend style={nodes={scale=0.8, transform shape}},
				every tick label/.append style={font=\scriptsize},
				grid=major, xlabel=transitions, ylabel=score]
				
		\legend{no control, \textsc{ppo}, \textsc{td3}}
		
		\addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,-216) (600000,-216)};
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {rayleigh_ppo.dat};
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {rayleigh_ppo.dat}; 
		\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {rayleigh_ppo.dat};
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {rayleigh_td3.dat};
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {rayleigh_td3.dat}; 
		\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=green1, thick, smooth] 		table[x index=0,y index=5] {rayleigh_td3.dat}; 
			
	\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%
\cprotect\caption{\textbf{Score curves obtained using the} \textsc{ppo} \textbf{and the} \textsc{td3} \textbf{algorithms to solve the} \verb!rayleigh-v0! \textbf{environment.} The dashed line indicates the reward obtained for the uncontrolled environment.} 
\label{fig:rayleigh_score}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> rayleigh_sketch.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%%%
\def\xaxis{5}
\def\yaxis{5}
%%%%%%%%%%%%%%
\begin{tikzpicture}[]

	%%% Domain
	\draw[black, very thick] (0,0) rectangle (\xaxis,\yaxis);
	
	%%% Dimensions
	\draw[stealth-stealth] (0,-0.2) -- (\xaxis,-0.2);
	\node[scale=0.8] at (0.5*\xaxis, -0.5) {$L$};
	\draw[stealth-stealth] (-0.2,0) -- (-0.2,\yaxis);
	\node[scale=0.8] at (-0.5,0.5*\yaxis) {$H$};
	
	%%% Velocity BC
	\node[scale=0.8] (bc_top_right) at (\xaxis-1,\yaxis-1) {$u=v=0$};
	\node (bc_top) at (0.5*\xaxis, \yaxis) {};
	\node (bc_right) at (\xaxis, 0.6*\yaxis) {};
	\draw[-stealth] (bc_top_right) to[out=180,in=-90] (bc_top);
	\draw[-stealth] (bc_top_right) to[out=-90,in=180] (bc_right);
	
	\node[scale=0.8] (bc_bot_left) at (1,1) {$u=v=0$};
	\node (bc_bot) at (0.5*\xaxis, 0) {};
	\node (bc_left) at (0, 0.4*\yaxis) {};
	\draw[-stealth] (bc_bot_left) to[out=0,in=90] (bc_bot);
	\draw[-stealth] (bc_bot_left) to[out=90,in=0] (bc_left);
	
	%%% Temperature BC
	\node[scale=0.8] (bc_temp_lat) at (0.5*\xaxis, 0.5*\yaxis) {$\partial_x \theta = 0$};
	\node (bc_left2) at (0, 0.5*\yaxis) {};
	\node (bc_right2) at (\xaxis, 0.5*\yaxis) {};
	\draw[-stealth] (bc_temp_lat) to[out=0,in=180] (bc_right2);
	\draw[-stealth] (bc_temp_lat) to[out=180,in=0] (bc_left2);
	
	\node[scale=0.8] (bc_temp_top) at (0.2*\xaxis, \yaxis-1) {$\theta = \theta_C$};
	\node (bc_top2) at (0.4*\xaxis, \yaxis) {};
	\draw[-stealth] (bc_temp_top) to[out=0,in=-90] (bc_top2);
	
	\node[scale=0.8] (bc_temp_bot) at (0.8*\xaxis, 1) {$\theta = \theta_H$};
	\node (bc_bot2) at (0.6*\xaxis, 0) {};
	\draw[-stealth] (bc_temp_bot) to[out=180,in=90] (bc_bot2);
		
	%%% Redraw domain
	\draw[black, very thick] (0,0) rectangle (\xaxis,\yaxis);
    
\end{tikzpicture}
%%%%%%%%%%%%
\caption{\textbf{Boundary conditions for the Rayleigh case.}} 
\label{fig:rayleigh_sketch}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> rayleigh_sketch_env.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
\def\sc{0.6}
%%%%%%%%%%%%
\begin{tikzpicture}[	scale=\sc,
				probe/.style={circle, fill=gray2, inner sep=0pt, minimum size=2.5pt}]

	%%% large rectangle
	\draw[fill=white, draw=black, very thick] (-0.01,-1) rectangle (10.01,10);

	%%% picture
	\node[anchor=south west,inner sep=0, scale=\sc] (image) at (0,0) {\includegraphics[width=9.99cm]{rayleigh_T_control.png}};

	%%% probes
	\foreach \x in {0,...,3}
		\foreach \y in {0,...,3}
			\node[probe] at (0.5*2.5+2.5*\x,0.5*2.5+2.5*\y) {} ;
			
	%%% bottom frame
	\draw[fill=white] (0,-1) rectangle (10,0);
	\draw[dash pattern=on 2pt] (0,-0.5) -- (10, -0.5);
	\foreach \x in {1,...,9}
		\draw[dash pattern=on 1pt] (\x,-1) -- (\x,0);
		
	\draw[red, thick] (0,-0.5+0.5/0.75*0.60) -- (1, -0.5+0.5/0.75*0.60);
	\draw[blue, thick] (1,-0.5-0.5/0.75*0.54) -- (2, -0.5-0.5/0.75*0.54);
	\draw[red,   thick] (2,-0.5+0.5/0.75*0.29) -- (3, -0.5+0.5/0.75*0.29);
	\draw[blue, thick] (3, -0.5-0.5/0.75*0.53) -- (4, -0.5-0.5/0.75*0.53);
	\draw[red, thick] (4,-0.5+0.5/0.75*0.12) -- (5, -0.5+0.5/0.75*0.12);
	\draw[blue, thick] (5,-0.5-0.5/0.75*0.38) -- (6, -0.5-0.5/0.75*0.38);
	\draw[blue, thick] (6,-0.5-0.5/0.75*0.63) -- (7, -0.5-0.5/0.75*0.63);
	\draw[red, thick] (7,-0.5+0.5/0.75*0.47) -- (8, -0.5+0.5/0.75*0.47);
	\draw[blue, thick] (8,-0.5-0.5/0.75*0.34) -- (9, -0.5-0.5/0.75*0.34);
	\draw[red, thick] (9,-0.5+0.5/0.75*0.30) -- (10, -0.5+0.5/0.75*0.30);

\end{tikzpicture}
%%%%%%%%%%%%
\cprotect\caption{\textbf{Observation probes and actions imposition for the} \verb!rayleigh-v0! \textbf{environment}. The observations are collected at the probes regularly positioned in the domain, while the actions are imposed as piecewise-constant temperature boundary conditions on the bottom plate, with an average value equal to $\theta_H$.}
\label{fig:rayleigh_sketch_env}
\end{figure}
%%%%%%%%%%%%
%%%%%%%%%%%%

==> shkadov_free.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
%%%%%%%%%%%%
\begin{tikzpicture}[	scale=0.8, trim axis left, trim axis right, font=\scriptsize]
	\begin{axis}[	xmin=0, xmax=500, ymin=0.5, ymax=3.5, scale=1.0,
				width=\textwidth, height=.25\textwidth, scale only axis=true,
				legend cell align=left, legend pos=north east,
				grid=major, xlabel=$x$, ylabel=$h$]

		\begin{pgfonlayer}{background}
			\fill[color=bluegray2,opacity=0.3] (axis cs:0,0.5) rectangle (axis cs:150,5);
			\fill[color=orange2,opacity=0.3] (axis cs:150,0.5) rectangle (axis cs:275,5);
			\fill[color=teal2,opacity=0.3] (axis cs:275,0.5) rectangle (axis cs:500,5);
		\end{pgfonlayer}
		
		\addplot[draw=gray1, very thick, smooth] 			table[x index=0,y index=1] {shkadov_free.dat};
		\addplot[draw=black, thick, dash pattern=on 2pt] 	coordinates {(150,0.5) (150,5)}; 
		\addplot[draw=black, thick, dash pattern=on 2pt] 	coordinates {(275,0.5) (275,5)};
			
	\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%
\caption{\textbf{Example of developed flow for the Shkadov equations with $\delta = 0.1$.} Three regions can be identified: a first region where the instability grows from a white noise (blue), a second region with pseudo-periodic waves (orange), and a third region with non-periodic, pulse-like waves (green).} 
\label{fig:shkadov_free}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> shkadov_score.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{subfigure}[t]{.45\textwidth}
	\centering
	\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
					upper/.style={	name path=upper, smooth, draw=none},
					lower/.style={	name path=lower, smooth, draw=none},]
		\begin{axis}[	xmin=0, xmax=200000, scale=0.75,
					ymin=-4, ymax=0,
					scaled x ticks=false,
					xtick={0, 50000, 100000, 150000, 200000},
					xticklabels={$0$,$50k$,$100k$,$150k$,$200k$},
					legend cell align=left, legend pos=south east,
					legend style={nodes={scale=0.8, transform shape}},
					every tick label/.append style={font=\scriptsize},
					grid=major, xlabel=transitions, ylabel=score]
				
			\legend{no control, \textsc{ppo}, \textsc{td3}}
		
			\addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,-2.90) (200000,-2.90)};
		
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {shkadov_ppo.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {shkadov_ppo.dat}; 
			\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {shkadov_ppo.dat}; 
			
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {shkadov_td3.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {shkadov_td3.dat}; 
			\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=green1, thick, smooth]		table[x index=0,y index=5] {shkadov_td3.dat }; 
			
		\end{axis}
	\end{tikzpicture}
	\caption{Score curves with default parameters}
	\label{fig:shkadov_score}
\end{subfigure} \quad
\begin{subfigure}[t]{.45\textwidth}
	\centering
	\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
					upper/.style={	name path=upper, smooth, draw=none},
					lower/.style={	name path=lower, smooth, draw=none},]
		\begin{axis}[	xmin=0, xmax=200000, scale=0.75,
					ymin=-4, ymax=0,
					scaled x ticks=false,
					xtick={0, 50000, 100000, 150000, 200000},
					xticklabels={$0$,$50k$,$100k$,$150k$,$200k$},
					legend cell align=left, legend pos=south east,
					legend style={nodes={scale=0.8, transform shape}},
					every tick label/.append style={font=\scriptsize},
					grid=major, xlabel=transitions, ylabel=score]
				
			\legend{no control, 1 jet, 5 jets, 10 jets}
		
			\addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,-2.90) (200000,-2.90)};
		
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {shkadov_ppo_1_jet.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {shkadov_ppo_1_jet.dat}; 
			\addplot [fill=gray3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=gray1, thick, smooth] 			table[x index=0,y index=5] {shkadov_ppo_1_jet.dat}; 
			
			\addplot [upper, forget plot] 				table[x index=0,y index=7] {shkadov_ppo_5_jets.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {shkadov_ppo_5_jets.dat}; 
			\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {shkadov_ppo_5_jets.dat}; 

			\addplot [upper, forget plot] 				table[x index=0,y index=7] {shkadov_ppo_10_jets.dat};
			\addplot [lower, forget plot] 				table[x index=0,y index=6] {shkadov_ppo_10_jets.dat}; 
			\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
			\addplot[draw=green1, thick, smooth] 		table[x index=0,y index=5] {shkadov_ppo_10_jets.dat}; 
			
		\end{axis}
	\end{tikzpicture}
	\caption{Score curves for variable number of jets}
	\label{fig:shkadov_score_jets}
\end{subfigure}
%%%%%%%%%%%%
\cprotect\caption{\textbf{Score curves for the } \verb!shkadov-v0! \textbf{environment} in different configurations. (Left) Comparison of score curves for \textsc{ppo} and \textsc{td3} algorithms in the default configuration, using 5 jets. (Right) Comparison of different number of jets using the \textsc{ppo} algorithm. For each curve, we plot the average (solid color) and the standard deviation (shaded color) obtained from $n_\text{training} = 5$ different runs. The dashed line indicates the reward obtained for the uncontrolled environment.} 
\label{fig:shkadov_results}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> sloshing_score.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
				upper/.style={	name path=upper, smooth, draw=none},
				lower/.style={	name path=lower, smooth, draw=none},]
	\begin{axis}[	xmin=0, xmax=200000, scale=0.75,
				ymin=-5, ymax=-0.5,
				scaled x ticks=false,
				xtick={0, 50000, 100000, 150000, 200000},
				xticklabels={$0$,$50k$,$100k$,$150k$,$200k$},
				legend cell align=left, legend pos=south east,
				legend style={nodes={scale=0.8, transform shape}},
				every tick label/.append style={font=\scriptsize},
				grid=major, xlabel=transitions, ylabel=score]
				
		\legend{no control, \textsc{ppo}, \textsc{td3}}
		
		\addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,-1.97) (200000,-1.97)};
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {sloshing_ppo.dat};
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {sloshing_ppo.dat}; 
		\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {sloshing_ppo.dat};
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {sloshing_td3.dat};
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {sloshing_td3.dat}; 
		\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=green1, thick, smooth] 		table[x index=0,y index=5] {sloshing_td3.dat}; 
			
	\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%
\cprotect\caption{\textbf{Score curves for the} \verb!sloshing-v0! \textbf{environment using the} \textsc{ppo} \textbf{and the} \textsc{td3} \textbf{algorithms.} The dashed line indicates the reward obtained for the uncontrolled environment.} 
\label{fig:sloshing_score}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> sloshing_tank.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}[h!]
\centering
%%%%%%%%%%%%
\begin{tikzpicture}[]

	% ground
	\draw [thick] (-4,0) -- (4,0);

	% cart
	\draw [thick] (-2,0.5) -- (2,0.5);
	\draw [thick] (-2,0.5) -- (-2,2);
	\draw [thick] (2,0.5) -- (2,2);

	% wheels
	\draw [thick](-1.5,0.25) circle (0.25cm);
	\draw [thick] (1.5,0.25) circle (0.25cm);

	% water
	\begin{scope}
	    	\clip(-2,0.5) rectangle (2,2);
		\draw[draw=bluegray1,fill=cyan,thick,fill opacity=0.5] plot [smooth cycle] coordinates {(-2.0,0.5+0.8) (-1.0,0.5+1.2) (0.0,0.5+1.0) (1.0,0.5+0.5) (2.0,0.5+0.9) (2.0,0.5+0.0) (-2.0,0.5+0.0)};
	\end{scope}

	% arrows and stuff
	\draw[-stealth] (-1.0,0.5) -- (-1.0,1.7) node[pos=0.5, anchor=west] {$h$};
	\draw[] (0,0.5) -- (0,1.5);
	\draw[-stealth] (0,1.0) -- (0.5,1.0) node[pos=0.5, anchor=north] {$q$};
	\draw[-stealth] (2.0,1.0) -- (3.0,1.0) node[pos=0.5, anchor=south] {$\ddot{y}$};
	
\end{tikzpicture}
%%%%%%%%%%%%
\caption{\textbf{Configuration of the sloshing tank.} The fluid flow is determined by the fluid height $h(x,t)$ and by its mass flow rate $q(x,t)$. The movement of the tank is controlled by its acceleration $\ddot{y}(t)$.} 
\label{fig:sloshing_tank}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%

==> vortex_score.tex <==
%%%%%%%%%%%%
%%%%%%%%%%%%
\begin{figure}
\centering
%%%%%%%%%%%%
\begin{tikzpicture}[	trim axis left, trim axis right, font=\scriptsize,
				upper/.style={	name path=upper, smooth, draw=none},
				lower/.style={	name path=lower, smooth, draw=none},]
	\begin{axis}[	xmin=0, xmax=1000000, scale=0.75,
				ymin=0, ymax=60,
				scaled x ticks=false,
				xtick={0, 500000, 1000000},
				xticklabels={$0$,$500k$,$1000k$},
				legend cell align=left, legend pos=south east,
				legend style={nodes={scale=0.8, transform shape}},
				every tick label/.append style={font=\scriptsize},
				grid=major, xlabel=transitions, ylabel=score]
				
		\legend{\textsc{ppo}, \textsc{td3}}
		
		%\addplot[thick, opacity=0.7, dash pattern=on 2pt]	coordinates {(0,0.051) (1000000,0.051)};
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {vortex_ppo.dat};
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {vortex_ppo.dat}; 
		\addplot [fill=blue3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=blue1, thick, smooth] 			table[x index=0,y index=5] {vortex_ppo.dat};
		
		\addplot [upper, forget plot] 				table[x index=0,y index=7] {vortex_td3.dat};
		\addplot [lower, forget plot] 				table[x index=0,y index=6] {vortex_td3.dat}; 
		\addplot [fill=green3, opacity=0.5, forget plot] 	fill between[of=upper and lower];
		\addplot[draw=green1, thick, smooth] 		table[x index=0,y index=5] {vortex_td3.dat}; 
			
	\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%
\cprotect\caption{\textbf{Score curves for the} \verb!vortex-v0! \textbf{environment using the} \textsc{ppo} \textbf{and the} \textsc{td3} \textbf{algorithms.} The uncontrolled environment obtains a score of $0.00607$ when locking in on the low limit cycle.} 
\label{fig:vortex_score}
\end{figure} 
%%%%%%%%%%%%
%%%%%%%%%%%%
